A Diagrammatic Calculus for a Functional Model of Natural Language Semantics

In this paper, we study a functional programming approach to natural language semantics, allowing us to increase the expressiveness of a more traditional denotation style. We will formalize a category based type and effect system to represent the semantic difference between syntactically equivalent expressions. We then construct a diagrammatic calculus to model parsing and handling of effects, providing a method to efficiently compute the denotations for sentences.

==> combination-cfg.tex <==
{\centering
\setlength{\columnsep}{-1.5cm}
\begin{multicols}{2}
	\def\arraystretch{1.2}
	\begin{mgrammar}
		\gskip
		\firstrule{>, b}{\left(a\to b\right), a}{}
		\firstrule{<, b}{a, \left(a \to b\right)}{}
		\firstrule{\wedge, a \to \t}{\left(a \to \t\right), \left(a \to \t\right)}{}
		\firstrule{\vee, a \to \t}{\left(a \to \t\right), \left(a \to \t\right)}{}
		\gskip
		\firstrule{\combJ_{\f{F}}\  \f{F}\tau}{\f{F}\f{F}\tau}{}
		\lfrule{\combDN_{\f{C}}\  \tau}{\f{C}_{\tau}\tau}{}
	\end{mgrammar}

	\def\arraystretch{1.3}
	\begin{mgrammar}
		\firstrule{\combML_{\f{F}} \left(\alpha, \beta\right)}{\f{F}\alpha, \beta}{}
		\firstrule{\combMR_{\f{F}} \left(\alpha, \beta\right)}{\alpha, \f{F}\beta}{}
		\firstrule{\combA_{\f{F}} \left(\alpha, \beta\right)}{\f{F}\alpha, \f{F}\beta}{}
		\firstrule{\combUR_{\f{F}} \left(\alpha \to \alpha', \beta\right)}{\f{F}\alpha\to \alpha', \beta}{}
		\firstrule{\combUL_{\f{F}} \left(\alpha, \beta\to \beta'\right)}{\alpha, \f{F}\beta \to \beta'}{}
		\firstrule{\combC_{\f{L}\f{R}} \left(\f{L} \alpha, \f{R}\beta\right)}{\left(\alpha, \beta\right)}{}
		\firstrule{\combER_{\f{R}} \left(\f{R}\left(\alpha \to \alpha'\right), \beta\right)}{\alpha\to \f{R}\alpha', \beta}{}
		\lfrule{\combEL_{\f{R}} \left(\alpha, \f{R}\left(\beta \to \beta'\right)\right)}{\alpha, \beta\to \f{R}\beta'}{}
	\end{mgrammar}
\end{multicols}
}


==> combinator-denotations.tex <==
\centering
\begin{multicols}{2}
	\small
	$	>                    = \lambda \phi. \lambda x. \phi x $\\[1.5ex]
	$ <                    = \lambda x. \lambda \phi. \phi x $\\[1.5ex]
	$ \combML_{\f{F}}      = \lambda M. \lambda x. \lambda y. (\fmap_{\f{F}} \lambda a. M(a, y)) x $\\[1.5ex]
	$ \combMR_{\f{F}}      = \lambda M. \lambda x. \lambda y. (\fmap_{\f{F}} \lambda b. M(x, b)) y $\\[1.5ex]
	$	\combA_{\f{F}}       = \lambda M. \lambda x. \lambda y. (\fmap_{\f{F}}\lambda a. \lambda b. M(a, b))(x) \texttt{<*>} y $\\[1.5ex]
	$	\combUL_{\f{F}}      = \lambda M. \lambda x. \lambda \phi. M(x, \lambda b. \phi(\eta_{\f{F}} b))$\\[1.5ex]
	$	\combUR_{\f{F}}      = \lambda M. \lambda \phi. \lambda y. M(\lambda a. \phi(\eta_{\f{F}} a),y) $\\[1.5ex]
	$ \combJ_{\f{F}}       = \lambda M. \lambda x. \lambda y. \mu_{\f{F}} M(x, y) $\\[1.5ex]
	$\combC_{\f{L}\f{R}}  = \lambda M. \lambda x. \lambda y. \epsilon_{\f{L}\f{R}}(\fmap_{\f{L}}(\lambda l. \fmap_{\f{R}}(\lambda r. M(l, r))(y)) (x))$\\[1.5ex]
	$	\combEL_{\f{R}}      = \lambda M. \lambda \phi. \lambda y. M(\Upsilon_{\f{R}} \phi, y)$\\[1.5ex]
	$	\combER_{\f{R}}      = \lambda M. \lambda x. \lambda \phi. M(x, \Upsilon_{\f{R}} \phi)$\\[1.5ex]
	$	\combDN_{\Downarrow} = \lambda M. \lambda x. \lambda y. \Downarrow M(x, y)$
\end{multicols}


==> combinators-sd.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\path coordinate[dot, label=below:$>$] (m)
	+ (0, 1) coordinate[label=above:$\beta$] (result)
	+ (-1, -1) coordinate[label=below:$\alpha \to \beta$] (phi)
	+ (1, -1) coordinate[label=below:$\alpha$] (x);
	\draw (m) -- (result);
	\draw (m) to[out=180, in=90] (phi);
	\draw (m) to[out=0, in=90] (x);
	\begin{pgfonlayer}{background}
		\fill[catmcb] (result) -- (m) -- ($(m) + (-1, 0)$) |- (result);
		\fill[catmcb] (result) -- (m) to[out=180, in=90] (phi) -- ($(phi) + (-1, 0)$) |- (result);
		\fill[catmc] (result) -- (m) -- ($(m) + (1, 0)$) |- (result);
		\fill[catmc] (result) -- (m) to[out=0, in=90] (x) -- ($(x) + (1, 0)$) |- (result);
		\fill[catmca] (m) to[out=0, in=90] (x) -- (phi) to[out=90, in=180] (m);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, yscale=-1]
	\path coordinate[dot, label=above:$\combML_{\f{F}}$] (m)
	+ (1, 1) coordinate[label=below:$\beta$] (out2)
	+ (-1, 1) coordinate[label=below:$\alpha$] (out)
	+ (-1.5, 1) coordinate[label=below:$\f{F}$] (out1)
	+ (-1, -1) coordinate[label=above:$\alpha$] (phi)
	+ (1, -1) coordinate[label=above:$\beta$] (x);
	\draw (m) to[out=180, in=90] (phi);
	\draw (m) to[out=0, in=90] (x);
	\draw (m) to[out=180, in=-90] (out1);
	\draw (m) to[out=180, in=-90] (out);
	\draw (m) to[out=0, in=-90] (out2);
	\begin{pgfonlayer}{background}
		\fill[catmcc] (m) to[out=180, in=90] (phi) -- ($(phi) + (-1, 0)$) |- (out1) to[out=-90, in=180] (m);
		\fill[catmc] (m) to[out=0, in=-90] (x) -- ($(x) + (1, 0)$) |- (out2) to[out=-90, in=0] (m);
		\fill[catmca] (m) to[out=180, in=90] (phi) -- (x) to[out=90, in=0] (m);
		\fill[catmcb] (m) to[out=180, in=-90] (out1) -- (out) to[out=-90, in=180] (m);
		\fill[catmca] (m) to[out=180, in=-90] (out) -- (out2) to[out=-90, in=0] (m);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\path coordinate[dot, label=below:$\combJ_{\f{F}}$] (m)
	+ (0, 1) coordinate[label=above:$\f{F}$] (result)
	+ (-1, -1) coordinate[label=below:$\f{F}$] (phi)
	+ (1, -1) coordinate[label=below:$\f{F}$] (x);
	\draw (m) -- (result);
	\draw (m) to[out=180, in=90] (phi);
	\draw (m) to[out=0, in=90] (x);
	\begin{pgfonlayer}{background}
		\fill[catmcb] (result) -- (m) -- ($(m) + (-1, 0)$) |- (result);
		\fill[catmcb] (result) -- (m) to[out=180, in=90] (phi) -- ($(phi) + (-1, 0)$) |- (result);
		\fill[catmc] (result) -- (m) -- ($(m) + (1, 0)$) |- (result);
		\fill[catmc] (result) -- (m) to[out=0, in=90] (x) -- ($(x) + (1, 0)$) |- (result);
		\fill[catmca] (m) to[out=0, in=90] (x) -- (phi) to[out=90, in=180] (m);
	\end{pgfonlayer}
\end{tikzpicture}


==> sd-thecatsleeps.tex <==
	\begin{tikzpicture}
		\path coordinate[dot, label=right:$\w{the}$] (the) + (0, 1) coordinate[dot, label=left:$\w{sleeps}$] (sleeps) + (0, 2) coordinate[label=above:$\t$] (bool)
		++(-2, 1) coordinate (ctlthe) + (0, 1) coordinate[label=above:$\f{M}$] (effthe)
		++(2, -2) coordinate[dot, label=left:$\w{cat}$] (cat) + (0, -2) coordinate[label=below:$\bot$] (bot);
		\draw (cat) -- (the) -- (sleeps) -- (bool);
		\draw[name path=effect] (the) to[out=180, in=-90] (ctlthe) -- (effthe);
		\draw[dashed] (bot) -- (cat);
		\begin{pgfonlayer}{background}
			\fill[catone] (bot) rectangle ($(bool) + (1, 0)$);
			\fill[catmca] (bot) rectangle ($(effthe) + (-1, 0)$);
			\fill[catmc] (the) to [out=180, in=-90] (ctlthe) -- (effthe) -- (bool) -- (the);
		\end{pgfonlayer}
	\end{tikzpicture}


==> typing-judgements.tex <==
\begin{align*}
	\frac{\cont x: \tau \poulpe \cont F: S\subseteq \star \poulpe \overbrace{\tau \in S}^{\exists \tau'\in S, \tau \preceq \tau'}}{\cont Fx: F\tau \preceq \tau}\fracnotate{Cons} \\[.25cm]
	\frac{\cont x: \tau \poulpe \tau \in \star_{0}}{\cont Fx: F\tau \notin \star_{0}}\fracnotate{$FT_{0}$}                                                                        \\[.25cm]
	\frac{\cont x: F\tau_{1} \poulpe \cont \phi: \tau_{1} \to \tau_{2}}{\cont \phi x: F\tau_{2} }\fracnotate{\texttt{fmap}}                                                       \\[.25cm]
	\frac{\cont x: A\tau_{1} \poulpe \cont \phi: A\left( \tau_{1} \to \tau_{2} \right)}{\cont \phi x: A\tau_{2}}\fracnotate{\texttt{<*>}}                                         \\[.25cm]
	\forall F \overset{\theta}{\Longrightarrow} G,\frac{\cont x: F\tau \poulpe \cont G: S' \subseteq \star \poulpe \tau \in S'}{\cont x : G\tau}\fracnotate{\texttt{nat}}
\end{align*}

